Enumerating Transformation Semigroups

We describe general methods for enumerating subsemigroups of finite semigroups and techniques to improve the algorithmic efficiency of the calculations. As a particular application we use our algorithms to enumerate all transformation semigroups up to degree 4. Classification of these semigroups up to conjugacy, isomorphism and anti-isomorphism, by size and rank, provides a solid base for further investigations of transformation semigroups.

==> T2subs.tikz <==
\begin{tikzpicture}
[align=center,node distance=2.2cm]
\tikzstyle{plain}=[fill=white,rounded corners=3pt, draw]


\draw node [plain] (1234) {[11],[12],[21],[22]};
\draw node [plain,below left of=1234] (124) {[11],[12],[22]};
\draw node [plain,below of=124] (24) {[12],[22]};
\draw node [plain,left of=24] (14) {[11],[22]};
\draw node [plain,right of=24] (12) {[11],[12]};
\draw node [plain,right of=12] (23) {[12],[21]};

\draw node [plain,below of=24] (1) {[11]};
\draw node [plain,left of=1] (4) {[22]};
\draw node [plain,right of=1] (2) {[12]};
\draw node [plain,below of=1] (empty) {$\varnothing$};


\draw  (1234) -- (124);
\draw (124) -- (12);
\draw (124) -- (24);
\draw (124) -- (14);
\draw  (1234) -- (23);
\path (23) edge (2);
\draw (1) -- (empty);
\draw (2) -- (empty);
\draw (4) -- (empty);
\draw (14) -- (4);
\draw (14) -- (1);
\draw (12) -- (2);
\draw (12) -- (1);
\draw (24) -- (4);
\draw (24) -- (2);
\begin{pgfonlayer}{background layer}
\filldraw [gray9] plot [smooth cycle] coordinates {(1.6,-4.4)(-2.6,-4.4) (-2.4,-3.2) (1.6,-3.3)};
\filldraw [gray6] plot [smooth cycle] coordinates {(1.5,-4.3)(-2.5,-4.2) (-2.3,-3.3) (1.5,-3.4)};
\filldraw [gray9] plot [smooth cycle] coordinates {(-4,-5.2) (2,-5.5) (1,-6.5)(-4.5,-6.6)};
\filldraw [gray6] plot [smooth cycle] coordinates {(-4,-5.5) (-1.2,-5.6) (-1.2,-6.3)(-4,-6.4)};

\end{pgfonlayer}

\end{tikzpicture}


==> T2subsAlt.tikz <==
\begin{tikzpicture}
[align=center,node distance=2.2cm]
\tikzstyle{plain}=[fill=white,rounded corners=3pt, draw]

\draw node [plain] (1234) {[11],[12],[21],[22]};
\draw node [plain,below left of=1234] (124) {[11],[12],[22]};
\draw node [plain,below of=124] (24) {[12],[22]};
\draw node [plain,left of=24] (14) {[11],[22]};
\draw node [plain,right of=24] (12) {[11],[12]};
\draw node [plain,right of=12] (23) {[12],[21]};

\draw node [plain,below of=24] (1) {[11]};
\draw node [plain,left of=1] (4) {[22]};
\draw node [plain,right of=1] (2) {[12]};
\draw node [plain,below of=1] (empty) {$\varnothing$};

\draw  (1234) -- (124);
\draw (124) -- (12);
\draw (124) -- (24);
\draw (124) -- (14);
\draw  (1234) -- (23);
\path (23) edge (2);
\draw (1) -- (empty);
\draw (2) -- (empty);
\draw (4) -- (empty);
\draw (14) -- (4);
\draw (14) -- (1);
\draw (12) -- (2);
\draw (12) -- (1);
\draw (24) -- (4);
\draw (24) -- (2);
\begin{pgfonlayer}{background layer}
\filldraw [gray6] plot [smooth cycle] coordinates {(-1.5,-0.5)(-1.5,0.5)(2,0.2)(4,-4)(2,-4)(1.5,-2.5)(0,-0.7)};
\filldraw [gray8] plot [smooth cycle] coordinates {(-0.5,-1.2)(-3,-1.2)(-3,-3)(0,-6.5)(1.5,-6)(1.5,-3.5)};
\filldraw [gray9] plot [smooth cycle] coordinates {(-3.3,-3.2)(-5,-3.5)(-4.5,-6)(-2,-8.5)(-1,-8.5)(-1,-6)};


\end{pgfonlayer}

\end{tikzpicture}


==> lowertorsoenum.tikz <==
\def\S{(0,0) ellipse (5cm and 3cm)}
\def\I{(0,-2) ellipse (7cm and 3.5cm)}
\def\T{(-1,1)ellipse (.8cm and 1.4cm)}
\begin{tikzpicture}
\fill [color=gray9] \T;
\draw \T;
\draw (2.3,2.1) node (SI) {$S\setminus I$};
\draw (3.9,2.2) node (S) {$S$};
\draw (4,0) node (I) {$I$};
\draw (-.2,2.2) node (T) {$T$};
\draw (-1.1,.4) node (L) {$L$};
\draw (-1.1,2) node (U) {$U$};
\draw (-2.1,-1) node (T) {$x_1$};
\draw (2.1,0) node (T) {$x_2$};
\begin{scope}
\clip\S;
\draw\I;
\draw[very thick]\S;
\end{scope}
\begin{pgfonlayer}{background layer}
\draw [black] plot [smooth cycle] coordinates {(0,1.2)(-1.,1.8)(-4,-1)(-3,-2) (2.4,-1.6)(3,0)};
\fill [gray7] plot [smooth cycle] coordinates {(0,1.2)(-1.,1.8)(-4,-1)(-3,-2) (2.4,-1.6)(3,0)};
\draw [black] plot [smooth cycle] coordinates {(0,.5)(-1,2)(-2.6,-1) (-.4,-1)};
\fill [gray8] plot [smooth cycle] coordinates {(0,.5)(-1,2)(-2.6,-1) (-.4,-1)};
\end{pgfonlayer}
\end{tikzpicture}


==> torsos.tikz <==
\def\S{(0,0) ellipse (1.7cm and 3cm)}
\def\I{(0,-1.7) ellipse (3cm and 2cm)}
\def\T{(-.2,0)ellipse (.8cm and 1.4cm)}
\begin{tikzpicture}
\begin{scope}
\clip\S;
\draw\I;
\draw[very thick]\S;
\end{scope}
\fill [color=gray9] \T;
\draw \T;
\draw (0.3,2.1) node (SI) {$S\setminus I$};
\draw (0.9,2.9) node (S) {$S$};
\draw (0.4,-1.9) node (I) {$I$};
\draw (-0.1,.4) node (T) {$T$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}
\clip\T;
\draw[very thick]\S;
\fill [color=gray9] \T;
\draw\I;
\end{scope}
\draw \T;
\draw (.5,1.2) node (T) {$T$};
\draw (0,-.6) node (L) {$L$};
\draw (-0.3,0.9) node (U) {$U$};
\draw (-2,-2.9) node (invisible) {};%trick for shifting the image
\end{tikzpicture}
